SoK: Where to Fuzz? Assessing Target Selection Methods in Directed Fuzzing

A common paradigm for improving fuzzing performance is to focus on selected regions of a program rather than its entirety. While previous work has largely explored how these locations can be reached, their selection, that is, the where, has received little attention so far. A common paradigm for improving fuzzing performance is to focus on selected regions of a program rather than its entirety. While previous work has largely explored how these locations can be reached, their selection, that is, the where, has received little attention so far. In this paper, we fill this gap and present the first comprehensive analysis of target selection methods for fuzzing. To this end, we examine papers from leading security and software engineering conferences, identifying prevalent methods for choosing targets. By modeling these methods as general scoring functions, we are able to compare and measure their efficacy on a corpus of more than 1,600 crashes from the OSS-Fuzz project. Our analysis provides new insights for target selection in practice: First, we find that simple software metrics significantly outperform other methods, including common heuristics used in directed fuzzing, such as recently modified code or locations with sanitizer instrumentation. Next to this, we identify language models as a promising choice for target selection. In summary, our work offers a new perspective on directed fuzzing, emphasizing the role of target selection as an orthogonal dimension to improve performance.

==> tikz/crashclasses.tex <==
\begin{tikzpicture}
	\begin{axis}[
		ybar,
		ylabel={\#Crashes},
		symbolic x coords={
			\small{Heap overflow},
			\small{ASan seg. fault},
			\small{Memory leak},
			\small{Abort},
			\small{Deadly signal},
			\small{Sig. int. overflow},
			\small{Out of memory},
			\small{Unitialized value},
			\small{Stack overflow},
            \small{UBSan seg. fault},
		},
		xtick=data,
		x tick label style={rotate=45,anchor=east},
		height=5cm,
		width=\linewidth,
		grid=major,
		axis x line*=bottom,
		axis y line*=left,
		nodes near coords,
		nodes near coords align={vertical},
		every node near coord/.append style={font=\tiny},
		legend cell align={left},
	]
		\addplot[coldefault!70, fill=coldefault!70] coordinates {
  			(\small{UBSan seg. fault}, 67)
			(\small{Stack overflow}, 75)
			(\small{Unitialized value}, 88)
			(\small{Out of memory}, 95)
			(\small{Sig. int. overflow}, 103)
			(\small{Deadly signal}, 107)
			(\small{Abort}, 142)
			(\small{Memory leak}, 155)
			(\small{ASan seg. fault}, 174)
			(\small{Heap overflow}, 198)
		};
	\end{axis}
\end{tikzpicture}

==> tikz/mean_gains.tex <==
\begin{tikzpicture}
\begin{groupplot}[
		group style={
			group name=ndcgplot,
			group size= 2 by 1,
			horizontal sep=2cm,
			vertical sep=1.70cm
		},
		height=4.5cm,
		width=8cm,
		grid=major,
		yticklabel style={/pgf/number format/fixed},
		legend cell align={left},
		ymin=-0.02,
		ymax=0.32,
	]
	\nextgroupplot[
		ylabel={$\mu\text{NDCG}^-$},
		xlabel={\#Retrieved functions},
		legend columns=5,
		legend style={
			at={(.7\textwidth, -0.4)},
			column sep=4pt,
		},
		title={a) Under-estimating},
		xmode=log,
		axis x line*=bottom,
		axis y line*=left,
	]
		\addplot [const plot, colcodet5p] table {data/mean-ndcg-ue-codet5p-1000-nofilter.dat};
		\addlegendentry{CodeT5+};
		\addplot [const plot, dashed, colreveal] table {data/mean-ndcg-ue-reveal-1000-nofilter.dat};
		\addlegendentry{ReVeal};
		\addplot [const plot, dashdotted, collinevul] table {data/mean-ndcg-ue-linevul-1000-nofilter.dat};
		\addlegendentry{Linevul};
		\addplot [const plot, colrats] table {data/mean-ndcg-ue-rats-1000-nofilter.dat};
		\addlegendentry{Rats};
		\addplot [const plot, dashed, colcppcheck] table {data/mean-ndcg-ue-cppcheck-1000-nofilter.dat};
		\addlegendentry{Cppcheck};
		\addplot [const plot, dashed, colcomplexity] table {data/mean-ndcg-ue-complexity-1000-nofilter.dat};
		\addlegendentry{Leopard-C};
		\addplot [const plot, colvulnerability] table {data/mean-ndcg-ue-vulnerability-1000-nofilter.dat};
		\addlegendentry{Leopard-V};
		\addplot [const plot, colsan] table {data/mean-ndcg-ue-sanitizer-1000-nofilter.dat};
		\addlegendentry{Sanitizer};
        \addplot [const plot, colrecent] table {data/mean-ndcg-ue-recent-1000-nofilter.dat};
		\addlegendentry{Recent};
		\addplot [const plot, colrandom] table {data/mean-ndcg-ue-random-1000-nofilter.dat};
		\addlegendentry{Random};
	\nextgroupplot[
		ylabel={$\mu\text{NDCG}^+$},
		xlabel={\#Retrieved functions},
		title={b) Over-estimating},
		axis x line*=bottom,
		axis y line*=left,
		xmode=log,
	]
		\addplot [const plot, colcodet5p] table {data/mean-ndcg-oe-codet5p-1000-nofilter.dat};
		\addplot [const plot, dashed, colreveal] table {data/mean-ndcg-oe-reveal-1000-nofilter.dat};
		\addplot [const plot, dashdotted, collinevul] table {data/mean-ndcg-oe-linevul-1000-nofilter.dat};
		\addplot [const plot, colrats] table {data/mean-ndcg-oe-rats-1000-nofilter.dat};
		\addplot [const plot, dashed, colcppcheck] table {data/mean-ndcg-oe-cppcheck-1000-nofilter.dat};
		\addplot [const plot, dashed, colcomplexity] table {data/mean-ndcg-oe-complexity-1000-nofilter.dat};
		\addplot [const plot, colvulnerability] table {data/mean-ndcg-oe-vulnerability-1000-nofilter.dat};
		\addplot [const plot, colasan] table {data/mean-ndcg-oe-sanitizer-1000-nofilter.dat};
        \addplot [const plot, colrecent] table {data/mean-ndcg-oe-recent-1000-nofilter.dat};
		\addplot [const plot, colrandom] table {data/mean-ndcg-oe-random-1000-nofilter.dat};
\end{groupplot}
\end{tikzpicture}


==> tikz/mean_gains_leopard.tex <==
\begin{tikzpicture}
\begin{groupplot}[
		group style={
			group name=ndcgplot,
			group size= 1 by 2,
			horizontal sep=2cm,
			vertical sep=1.75cm
		},
		height=4.2cm,
		width=8cm,
		grid=major,
		yticklabel style={/pgf/number format/fixed},
		legend cell align={left},
	]
   	\nextgroupplot[
		title={a) Leopard-V broken down by sanitizers},
		xlabel={\#Retrieved functions},
		ylabel style={align=center},
		ylabel={$\mu\text{NDCG}^-$},
		grid=major,
		axis x line*=bottom,
		axis y line*=left,
		legend pos=north west,
		legend cell align={left},
		xmode=log,
        ymin=-0.02,
        ymax=0.32,
	]
		\addplot [const plot, dashed, colvulnerability] table {data/mean-ndcg-ue-vulnerability-1000-nofilter.dat};
        
        % Best
        \addplot [const plot, colvulnerability!51] table {data/mean-ndcg-ue-vulnerability-1000-sanitizer=memory.dat};
        
        \addplot [const plot, colvulnerability!] table {data/mean-ndcg-ue-vulnerability-1000-sanitizer=address.dat};
        \addplot [const plot, colvulnerability!13] table {data/mean-ndcg-ue-vulnerability-1000-sanitizer=undefined.dat};
	\nextgroupplot[
		title={b) Leopard-V broken down by crash types},
		xlabel={\#Retrieved functions},
		ylabel style={align=center},
		ylabel={$\mu\text{NDCG}^-$},
		grid=major,
		axis x line*=bottom,
		axis y line*=left,
		legend pos=north west,
		legend cell align={left},
		xmode=log,
        ymin=-0.02,
        ymax=0.32,
	]
		\addplot [const plot, dashed, colvulnerability] table {data/mean-ndcg-ue-vulnerability-1000-nofilter.dat};
		% 198
		\addplot [const plot, colvulnerability!100] table {data/mean-ndcg-ue-vulnerability-1000-crash_class=asan_heap_buffer_overflow.dat};
		% 174
		\addplot [const plot, colvulnerability!88] table {data/mean-ndcg-ue-vulnerability-1000-crash_class=asan_segv.dat};
		% 155
		\addplot [const plot, colvulnerability!78] table {data/mean-ndcg-ue-vulnerability-1000-crash_class=leaksan_detected_memory_leaks.dat};
		% 142
		\addplot [const plot, colvulnerability!71] table {data/mean-ndcg-ue-vulnerability-1000-crash_class=asan_abrt_unknown_address.dat};
		% 107
		\addplot [const plot, colvulnerability!54] table {data/mean-ndcg-ue-vulnerability-1000-crash_class=libfuzzer_deadly_signal.dat};
		% 103
		\addplot [const plot, colvulnerability!52] table {data/mean-ndcg-ue-vulnerability-1000-crash_class=ubsan_runtime_error_signed_integer_overflow.dat};
		% 95
		\addplot [const plot, colvulnerability!47] table {data/mean-ndcg-ue-vulnerability-1000-crash_class=libfuzzer_out_of_memory.dat};
		% 88
		\addplot [const plot, colvulnerability!44] table {data/mean-ndcg-ue-vulnerability-1000-crash_class=msan_use_of_uninitialized_value.dat};
		% 75
		\addplot [const plot, colvulnerability!38] table {data/mean-ndcg-ue-vulnerability-1000-crash_class=asan_stack_overflow.dat};
		% 67
		\addplot [const plot, colvulnerability!34] table {data/mean-ndcg-ue-vulnerability-1000-crash_class=ubsan_segv_on_unknown_address.dat};
		% 52
		\addplot [const plot, colvulnerability!26] table {data/mean-ndcg-ue-vulnerability-1000-crash_class=libfuzzer_timeout.dat};
\end{groupplot}
\end{tikzpicture}


==> tikz/sanitizers.tex <==
\begin{tikzpicture}
	\begin{axis}[
		xbar stacked,
		xmin=0,
		xlabel={\#Crashes},
		hide y axis,
		axis x line*=bottom,
		bar width=1.5,
		height=2.25cm,
		width=\linewidth,
		legend style={
			at={(0.5,2)},
			draw=none,
			anchor=north,
			legend columns={-1},
			column sep=4pt
		},
	]
		\addplot[coldefault!70, pattern=north east lines] coordinates {
		(987,0)
		};
		\addplot[coldefault!70, pattern=crosshatch dots] coordinates {
		(506,0)
		};
		\addplot[coldefault!70, pattern=crosshatch] coordinates {
		(128,0)
		};
		\legend{Address,Memory,Undefined}
	\end{axis}
\end{tikzpicture}

==> tikz/traceback_length.tex <==
\begin{tikzpicture}
	\begin{axis}[
		xlabel={Traceback length},
		ylabel={\#Tracebacks},
		height=.55\columnwidth,
		width=.95\columnwidth,
		axis x line*=bottom,
		axis y line*=left,
		grid=major,
	]
		\addplot [coldefault!70] table {data/traceback_length.dat};
	\end{axis}
\end{tikzpicture}

